Nets with Mana: A Framework for Chemical Reaction Modelling

We use categorical methods to define a new flavor of Petri nets where transitions can only fire a limited number of times, specified by a quantity that we call mana. We do so with chemistry in mind, looking at ways of modelling the behavior of chemical reactions that depend on enzymes to work. We prove that such nets can be either obtained as a result of a comonadic construction, or by enriching them with extra information encoded into a functor. We then use a well-established categorical result to prove that the two constructions are equivalent, and generalize them to the case where the firing of some transitions can "regenerate" the mana of others. This allows us to represent the action of catalysts and also of biochemical processes where the byproducts of some chemical reaction are exactly the enzymes that another reaction needs to work.

==> Images/PetriNetExample.tex <==
\scalebox{0.7}{
	\begin{tikzpicture}[baseline=(current bounding box.center)]
		\begin{scope}[xshift=0]
			\begin{pgfonlayer}{nodelayer}
				\node [place,tokens=2, label=right:ATP] (1a) at (-1.5,1) {};
				\node [place,tokens=1, label=right:$\text{H}_2\text{O}$] (1b) at (-1.5,-1) {};
				\node [place,tokens=0, label=left:ADP] (3a) at (1.5,1) {};
				\node [place,tokens=0, label=left:$\text{P}_i$] (3b) at (1.5,-1) {};
				\node[transition] (2a) at (0,0) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw[style=inarrow, thick] (1a) to (2a);
				\draw[style=inarrow, thick] (1b) to (2a);
				\draw[style=inarrow, thick] (2a) to (3a);
				\draw[style=inarrow, thick] (2a) to (3b);
			\end{pgfonlayer}
		\end{scope}

		\begin{scope}[xshift=200]
			\begin{pgfonlayer}{nodelayer}
				\node [place,tokens=1, label=right:ATP] (1a) at (-1.5,1) {};
				\node [place,tokens=0, label=right:$\text{H}_2\text{O}$] (1b) at (-1.5,-1) {};
				\node [place,tokens=1, label=left:ADP] (3a) at (1.5,1) {};
				\node [place,tokens=1, label=left:$\text{P}_i$] (3b) at (1.5,-1) {};
				\node[transition] (2a) at (0,0) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw[style=inarrow, thick] (1a) to (2a);
				\draw[style=inarrow, thick] (1b) to (2a);
				\draw[style=inarrow, thick] (2a) to (3a);
				\draw[style=inarrow, thick] (2a) to (3b);
			\end{pgfonlayer}
		\end{scope}

		% \begin{scope}[xshift=270]
		%   \begin{pgfonlayer}{nodelayer}
		%     \node [place,tokens=0] (1a) at (-1.5,1) {};
		%     \node [place,tokens=2] (1b) at (-1.5,-1) {};      			
		%     \node [place,tokens=1] (3a) at (1.5,1) {};
		%     \node [place,tokens=1] (3b) at (1.5,-1) {};
		%     \node[transition] (2a) at (0,0) {};
		%   \end{pgfonlayer}
		%   \begin{pgfonlayer}{edgelayer}
		%       \draw[style=inarrow, thick] (1a) to (2a);
		%       \draw[style=inarrow, thick] (1b) to (2a);
		%       \draw[style=inarrow, thick, bend right] (2a) to (3a);
		%       \draw[style=inarrow, thick, bend left] (2a) to (3b);

		%       \draw[style=inarrow, thick, bend left] (2a) to (3a);
		%       \draw[style=inarrow, thick, bend left] (3a) to (2b);
		%   \end{pgfonlayer}
		% \end{scope}

		\draw[style=inarrow, thick] (3,0) -- (4.25,0);
		%    \draw[style=inarrow, thick] (7.05,0) -- (7.55,0);

	\end{tikzpicture}
}

==> Images/PetriNetExecution.tex <==
\begin{center}
	\begin{adjustbox}{max width=\textwidth}
		% \parbox{\linewidth}{
		\begin{tikzpicture}
			\pgfmathsetmacro\bS{5}
			\pgfmathsetmacro\hkX{(\bS/3.5)}
			\pgfmathsetmacro\kY{-1.5}
			\pgfmathsetmacro\hkY{\kY*0.5}
			\draw pic (m0) at (0,0) {netA={{1}/{1}/{2}/{0}/{}/{}/{}}};
			\draw pic (m1) at (\bS,0) {netA={{0}/{2}/{2}/{0}/{}/{}/{}}};
			\draw pic (m2) at ({2 * \bS},0) {netA={{0}/{1}/{3}/{1}/{}/{}/{}}};
			\draw pic (m3) at ({3 * \bS},0) {netA={{0}/{1}/{2}/{2}/{}/{}/{}}};
			\begin{scope}[very thin]
				\foreach \j in {1,...,3} {
						\pgfmathsetmacro \k { \j * \bS - 1 };
						\draw[gray,dashed] (\k,-4) -- (\k,-8.25);
						\draw[gray] (\k,1) -- (\k,-4);
					}
			\end{scope}
			\begin{scope}[shift={(0,-4)}, oriented WD, bbx = 1cm, bby =.4cm, bb min width=1cm, bb port sep=1.5]
				\draw node [fill=\backgrnd,bb={1}{1}] (Tau) at (\bS -1,-1) {$t$};
				\draw node [fill=\backgrnd,bb={1}{2}, ] (Mu)  at ({2 * \bS - 1},-1) {$v$};
				\draw node [fill=\backgrnd,bb={1}{1}] (Nu)  at ({3 * \bS - 1},{2 * \kY}) {$u$};
				\draw (-1,-1) --     node[above] {$p_1$}       (0,-1)
				--                  node[above] {}          (Tau_in1);
				\draw (-1,-2) -- node[above] {$p_2$} (0,-2) -- (\bS-1, -2);
				\draw (-1,-3) -- node[above] {$p_3$} (0,-3) -- (\bS-1, -3);
				\draw (-1,-4) -- node[above] {$p_3$} (0,-4) -- (\bS-1, -4);
				\draw (Tau_out1) -- node[above] {$p_2$}    (Mu_in1);
				\draw (\bS-1,-2) -- (2*\bS-1, -2);
				\draw (\bS-1,-3) -- (2*\bS-1, -3);
				\draw (\bS-1,-4) -- (2*\bS-1, -4);
				\draw (Mu_out1) --  (3*\bS-1, -0.725);
				\draw (Mu_out2) --  (3*\bS-1, -1.325);
				\draw (2*\bS-1,-2) -- (3*\bS-1, -2);
				\draw (2*\bS-1,-3) -- (Nu_in1);
				\draw (2*\bS-1,-4) -- (3*\bS-1, -4);
				\draw (3*\bS-1,-0.725) to (4*\bS-2, -0.725) -- node[above] {$p_3$} (4*\bS-1, -0.725);
				\draw (3*\bS-1,-1.325) -- (3*\bS,-1.325) to (4*\bS-2, -1.325) -- node[above] {$p_4$} (4*\bS-1, -1.325);
				\draw (3*\bS-1,-2) to (4*\bS-2, -2) -- node[above] {$p_2$} (4*\bS-1, -2);
				\draw (Nu_out1) to (4*\bS-2, -3) -- node[above] {$p_4$} (4*\bS-1, -3);
				\draw (3*\bS-1,-4) to (4*\bS-2, -4) -- node[above] {$p_3$} (4*\bS-1, -4);
			\end{scope}
			% \begin{pgfonlayer}{background}
			% 	\filldraw [line width=4mm,join=round,\backgrnd]
			% 	((-1,1.5)  rectangle (19,-8.5);
			% \end{pgfonlayer}
		\end{tikzpicture}
		% \]}
	\end{adjustbox}
\end{center}

==> Images/giantMana.tex <==
\scalebox{0.8}{
	\begin{tikzpicture}
		\begin{scope}[xshift=0]
			\begin{pgfonlayer}{nodelayer}
				\node [place,tokens=0] (p1) at (0,0) {};
				\node [place,tokens=0] (p2) at (3,1) {};
				\node [place,tokens=0] (p3) at (3,-1) {};
				\node [place,tokens=0] (p4) at (6,1) {};

				\node [manaplace, tokens=0] (m1) at (1.5,1) {};
				\node [manaplace, tokens=0] (m2) at (4.5,2.5) {};
				\node [manaplace, tokens=0] (m3) at (6,-1) {};
				\node [manaplace, tokens=0] (m4) at (7.5,2.5) {};

				\node[transition, label=right:$u_1$] (t1) at (1.5,0) {};
				\node[transition, label=below:$u_2$] (t2) at (4.5,1) {};
				\node[transition, label=above:$u_3$] (t3) at (4.5,-1) {};
				\node[transition, label=right:$u_4$] (t4) at (7.5,1) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw[style=inarrow, thick] (p1) to (t1);
				\draw[style=inarrow, thick, bend left] (t1) to (p2);
				\draw[style=inarrow, thick, bend right] (t1) to (p3);
				\draw[style=inarrow, thick] (p2) to (t2);
				\draw[style=inarrow, thick] (p3) to (t3);
				\draw[style=inarrow, thick] (t2) to (p4);
				\draw[style=inarrow, thick] (p4) to (t4);

				\draw[style=inarrow, thick, bend left] (t3) to (m3);
				\draw[style=inarrow, thick, bend left] (m3) to (t3);

				\draw[style=inarrow, thick, bend left] (m2) to (t2);
				\draw[style=inarrow, thick, bend right] (m2) to (t2);
				\draw[style=inarrow, thick, out=0, in=180] (t2) to (m4);


				\draw[style=inarrow, thick] (m4) to (t4);
				\draw[style=inarrow, thick, out=180, in=0] (t4) to (m2);
				\draw[style=inarrow, thick, bend left] (t4) to (m3);

			\end{pgfonlayer}
		\end{scope}

	\end{tikzpicture}
}

==> Images/mana.tex <==
\scalebox{0.7}{
	\begin{tikzpicture}
		\begin{scope}[xshift=0]
			\begin{pgfonlayer}{nodelayer}
				\node [place,tokens=0, label=left:compound A] (1a) at (-1.5,1) {};
				\node [place,tokens=0, label=left:compound B] (1b) at (-1.5,-1) {};
				\node [place,tokens=0, label=right:compound C] (3a) at (1.5,0) {};

				\node [manaplace,tokens=0, label=above:mana] (2a) at (0,1) {};
				\node[transition] (2b) at (0,0) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw[style=inarrow, thick] (1a) to (2b);
				\draw[style=inarrow, thick] (1b) to (2b);
				\draw[style=inarrow, thick] (2b) to (3a);
				\draw[style=inarrow, thick] (2a) to (2b);
			\end{pgfonlayer}
		\end{scope}

	\end{tikzpicture}
}

==> Images/manaBefore.tex <==
\scalebox{0.7}{
	\begin{tikzpicture}
		\begin{scope}[xshift=0]
			\begin{pgfonlayer}{nodelayer}
				\node [place,tokens=0, label=left:compound A] (1a) at (-1.5,1) {};
				\node [place,tokens=0, label=left:compound B] (1b) at (-1.5,-1) {};
				\node [place,tokens=0, label=right:compound C] (3a) at (1.5,0) {};

				\node[transition] (2b) at (0,0) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw[style=inarrow, thick] (1a) to (2b);
				\draw[style=inarrow, thick] (1b) to (2b);
				\draw[style=inarrow, thick] (2b) to (3a);
			\end{pgfonlayer}
		\end{scope}

	\end{tikzpicture}
}

==> Images/nonLocalExample.tex <==
\scalebox{0.7}{
	\begin{tikzpicture}
		\definecolor{custom}{rgb}{0.0, 0.42, 0.24}
		\begin{scope}[xshift=0]
			\begin{pgfonlayer}{nodelayer}
				\node [place,tokens=1] (1a) at (-1.5,1) {};
				\node [place,tokens=1] (1b) at (-1.5,0) {};
				\node [place,tokens=0] (3a) at (1.5,0) {};

				\node[transition, label=above:$u$] (2a) at (0,0) {};
				\node[transition, label=right:$v$] (4a) at (1.5,1) {};

				\draw[very thick, custom] (-1.5,0) circle (0.2);
				\draw[very thick, custom] (-1.7,0) -- (-2,0);
				\draw[very thick, custom] (-1.5,1) circle (0.2);
				\draw[very thick, custom] (-1.7,1) -- (-2,1);

				\draw[very thick, rounded corners, custom] (-4,1.4) rectangle (-2,0.6);
				\draw[very thick, rounded corners, custom] (-4,0.4) rectangle (-2,-0.4);

				\node (lab1) at (-3,1.2) {mana $u$: 3};
				\node (lab2) at (-3,0.8) {mana $v$: 0};

				\node (lab3) at (-3,0.2) {mana $u$: 1};
				\node (lab4) at (-3,-0.2) {mana $v$: 8};

			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw[style=inarrow, thick] (1a) to (4a);
				\draw[style=inarrow, thick] (1b) to (2a);
				\draw[style=inarrow, thick] (2a) to (3a);
				\draw[style=inarrow, thick] (3a) to (4a);
			\end{pgfonlayer}
		\end{scope}

		\begin{scope}[xshift=260]
			\begin{pgfonlayer}{nodelayer}
				\node [place,tokens=1] (1a) at (-1.5,1) {};
				\node [place,tokens=1] (1b) at (-1.5,0) {};
				\node [place,tokens=0] (3a) at (1.5,0) {};

				\node[transition, label=above:$u$] (2a) at (0,0) {};
				\node[transition, label=right:$v$] (4a) at (1.5,1) {};

				\draw[very thick, custom] (-1.5,0) circle (0.2);
				\draw[very thick, custom] (-1.7,0) -- (-2,0);
				\draw[very thick, custom] (-1.5,1) circle (0.2);
				\draw[very thick, custom] (-1.7,1) -- (-2,1);

				\draw[very thick, rounded corners, custom] (-4,1.4) rectangle (-2,-0.4);

				\node (lab1) at (-3,0.7) {mana $u$: 4};
				\node (lab2) at (-3,0.3) {mana $v$: 8};

			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw[style=inarrow, thick] (1a) to (4a);
				\draw[style=inarrow, thick] (1b) to (2a);
				\draw[style=inarrow, thick] (2a) to (3a);
				\draw[style=inarrow, thick] (3a) to (4a);
			\end{pgfonlayer}
		\end{scope}

		\draw[inarrow, thick] (2.5,0.5) --node[above, midway] {Laxator} (4.5,0.5);
	\end{tikzpicture}
}
